Hiding a Gap Does Not Close It: The Price of Removing the Mean Group Contrast from Learned Models of Learning Dynamics

Adaptive tutors use models learned from student data, and a common fairness remedy erases the group signal from these models. We turn the cost of this remedy into an audit tool. Building on mean-parity regression, we give the minimum extra error, relative to the best predictor, of removing the mean group contrast from a predictor that cannot use the group, $p_0p_1\Delta^2/R^2$, and the exact cost of any correction built from an estimated group model, which, for the best predictor, is never below this minimum. A three-stage audit (fit on training units, announce the cost on validation units, test on independent units) estimates this cost before the correction is used. In a controlled study, the price can be large even when the state predicts the group poorly. On three real data sets, erasing the group from a learned model of learning dynamics predicts almost no gap where one is observed. In a selected knowledge-tracing network, erasing the hidden state leaves most of the gap; a correction of the prediction removes it at an extra Brier score of 0.021 on average. On Eedi, with the network selected on separate units, the audit accepted the announced cost in all five splits, the measured cost fell inside the announced interval in all five, and the gap reduction transferred to new classes in four; on new ASSISTments schools the audit abstains. In a tutoring simulator, the objective and the help budget matter more than the erasure, and floors on each group's knowledge separate narrowing a gap from levelling down. Hiding a gap in a model does not close it.

==> journal_conformal_diagnostics.tex <==
\begin{tikzpicture}[font=\small]
\definecolor{journalgray}{HTML}{555555}
\definecolor{journalorange}{HTML}{D55E00}
\definecolor{journalblue}{HTML}{0072B2}
\definecolor{journalgreen}{HTML}{009E73}
\begin{groupplot}[
group style={group size=2 by 1,horizontal sep=1.65cm,vertical sep=2.3cm},
width=7.4cm,height=6.1cm,
axis lines=left,grid=major,grid style={black!12},tick align=outside,scaled ticks=false,
legend style={draw=none,fill=white,font=\scriptsize},legend cell align=left]
\nextgroupplot[title={(a) Absolute prediction errors},xlabel={Score},ylabel={Empirical CDF},ymin=0,ymax=1.03,legend pos=north west]
\addplot[const plot,mark=none,line width=1pt,journalblue] coordinates {
(0.42704839710016329,0)
(0.42704839710016329,0.01)
(0.43950835715007636,0.02)
(0.43963051273192044,0.029999999999999999)
(0.43973542790684528,0.040000000000000001)
(0.43987924468013978,0.050000000000000003)
(0.44029637779007397,0.059999999999999998)
(0.4410831105792658,0.070000000000000007)
(0.44197644770877681,0.080000000000000002)
(0.44257741139207757,0.089999999999999997)
(0.44327100090201443,0.10000000000000001)
(0.44371565779084754,0.11)
(0.44376604375488704,0.12)
(0.44456103488978904,0.13)
(0.44470308891231125,0.14000000000000001)
(0.44495146974770894,0.14999999999999999)
(0.44554696074434041,0.16)
(0.44587967144507307,0.17000000000000001)
(0.44602957269628407,0.17999999999999999)
(0.44678779745927411,0.19)
(0.44694572353309969,0.20000000000000001)
(0.44758193413701042,0.20999999999999999)
(0.44771774377939977,0.22)
(0.44772238608413806,0.23000000000000001)
(0.44779668238709985,0.23999999999999999)
(0.4486103728715487,0.25)
(0.44873924404513238,0.26000000000000001)
(0.44876997230421911,0.27000000000000002)
(0.44929279472470102,0.28000000000000003)
(0.44935437987157867,0.28999999999999998)
(0.44938074215969659,0.29999999999999999)
(0.44966953637340484,0.31)
(0.44987352299149358,0.32000000000000001)
(0.45022974293878421,0.33000000000000002)
(0.45058096376967355,0.34000000000000002)
(0.45070135906020514,0.34999999999999998)
(0.45071863540911095,0.35999999999999999)
(0.45077241790808831,0.37)
(0.45111576999708664,0.38)
(0.4511734201878978,0.39000000000000001)
(0.45132309944563492,0.40000000000000002)
(0.45146629311367281,0.40999999999999998)
(0.45156095490500503,0.41999999999999998)
(0.45164215070452746,0.42999999999999999)
(0.45175410341347427,0.44)
(0.45211951412295476,0.45000000000000001)
(0.45228637845242292,0.46000000000000002)
(0.45249423982905723,0.46999999999999997)
(0.45300084628135401,0.47999999999999998)
(0.4531521999351647,0.48999999999999999)
(0.45335034233762839,0.5)
(0.45358226691199638,0.51000000000000001)
(0.45367776905376672,0.52000000000000002)
(0.45370595463277669,0.53000000000000003)
(0.4537965259909062,0.54000000000000004)
(0.45386708025439154,0.55000000000000004)
(0.45396280949341616,0.56000000000000005)
(0.45469406192044137,0.56999999999999995)
(0.4547075685964701,0.57999999999999996)
(0.45486807546081126,0.58999999999999997)
(0.45487648931309277,0.59999999999999998)
(0.45487832918334448,0.60999999999999999)
(0.4550661289322131,0.62)
(0.45507069191299138,0.63)
(0.45511837773012653,0.64000000000000001)
(0.45538317359830016,0.65000000000000002)
(0.4558036557606005,0.66000000000000003)
(0.45608474844836522,0.67000000000000004)
(0.45653582236356516,0.68000000000000005)
(0.45678203840250436,0.68999999999999995)
(0.45680992324484843,0.69999999999999996)
(0.45720824488886558,0.70999999999999996)
(0.45760816306276969,0.71999999999999997)
(0.45776923977129658,0.72999999999999998)
(0.45796342499132986,0.73999999999999999)
(0.45828083762876309,0.75)
(0.45835283819005507,0.76000000000000001)
(0.45851518128856977,0.77000000000000002)
(0.45858167685623119,0.78000000000000003)
(0.45885439067419348,0.79000000000000004)
(0.45893980174697346,0.80000000000000004)
(0.45948410022897201,0.81000000000000005)
(0.45965032836025133,0.81999999999999995)
(0.4603729201347953,0.82999999999999996)
(0.46046699653251133,0.83999999999999997)
(0.46049384490437029,0.84999999999999998)
(0.46066941711058118,0.85999999999999999)
(0.46075595621606613,0.87)
(0.46260194038567681,0.88)
(0.46287081580732203,0.89000000000000001)
(0.46360113906091033,0.90000000000000002)
(0.46390977954688517,0.91000000000000003)
(0.46574434074659471,0.92000000000000004)
(0.46575015506641365,0.93000000000000005)
(0.46685968906628195,0.93999999999999995)
(0.46716303727114777,0.94999999999999996)
(0.46779824936163961,0.95999999999999996)
(0.46810778625900074,0.96999999999999997)
(0.46822343928034366,0.97999999999999998)
(0.47008604441081919,0.98999999999999999)
(0.47250294671225052,1)
};
\addlegendentry{Calibration}
\addplot[const plot,mark=none,line width=1pt,journalorange,dashed] coordinates {
(0.43485794834916008,0)
(0.43485794834916008,0.01)
(0.43506632704756665,0.02)
(0.4355358177395483,0.029999999999999999)
(0.43569342390814841,0.040000000000000001)
(0.43725448002032374,0.050000000000000003)
(0.43775815240544957,0.059999999999999998)
(0.43786154905522501,0.070000000000000007)
(0.43896305511427403,0.080000000000000002)
(0.43996628585792097,0.089999999999999997)
(0.44126474877139948,0.10000000000000001)
(0.44240150025977137,0.11)
(0.44262105290634918,0.12)
(0.44270365486451185,0.13)
(0.44313936355495115,0.14000000000000001)
(0.44391824005480479,0.14999999999999999)
(0.44415912500118648,0.16)
(0.44424644741992503,0.17000000000000001)
(0.44457114022774602,0.17999999999999999)
(0.44488827241165785,0.19)
(0.44559264161926515,0.20000000000000001)
(0.44562530766741759,0.20999999999999999)
(0.44579543262998778,0.22)
(0.4463526824715735,0.23000000000000001)
(0.44637683678839973,0.23999999999999999)
(0.44652611410029841,0.25)
(0.44672155042498446,0.26000000000000001)
(0.44704041835676711,0.27000000000000002)
(0.44755410536772661,0.28000000000000003)
(0.44766807990843682,0.28999999999999998)
(0.4476749073692356,0.29999999999999999)
(0.44799632731138594,0.31)
(0.44867143917676539,0.32000000000000001)
(0.44877254377571069,0.33000000000000002)
(0.44877972823024942,0.34000000000000002)
(0.44916228556322513,0.34999999999999998)
(0.44964328841097478,0.35999999999999999)
(0.45050672657753144,0.37)
(0.4505481360637672,0.38)
(0.45090737925391505,0.39000000000000001)
(0.45104985316440405,0.40000000000000002)
(0.45106543311825142,0.40999999999999998)
(0.45121620338269586,0.41999999999999998)
(0.45125845960993072,0.42999999999999999)
(0.45142979512452536,0.44)
(0.45182105246706716,0.45000000000000001)
(0.45190973334477957,0.46000000000000002)
(0.45206377296447575,0.46999999999999997)
(0.45234364859387988,0.47999999999999998)
(0.45258106314657731,0.48999999999999999)
(0.45288572425438239,0.5)
(0.45291355165559277,0.51000000000000001)
(0.45312362823927022,0.52000000000000002)
(0.45319196779603554,0.53000000000000003)
(0.4539022900561383,0.54000000000000004)
(0.45394294073519642,0.55000000000000004)
(0.45401649022888829,0.56000000000000005)
(0.45406051709136019,0.56999999999999995)
(0.45412782583236222,0.57999999999999996)
(0.45443798630154908,0.58999999999999997)
(0.45444580364815063,0.59999999999999998)
(0.45502457767279203,0.60999999999999999)
(0.45509441221891656,0.62)
(0.45519240792854621,0.63)
(0.45521441719132283,0.64000000000000001)
(0.45542518159632006,0.65000000000000002)
(0.45591627264656759,0.66000000000000003)
(0.45631555737081425,0.67000000000000004)
(0.45635314282938211,0.68000000000000005)
(0.45680022527056768,0.68999999999999995)
(0.45688006720264396,0.69999999999999996)
(0.45693076100412422,0.70999999999999996)
(0.45693492368563737,0.71999999999999997)
(0.45704642999709799,0.72999999999999998)
(0.45720866622072115,0.73999999999999999)
(0.45722035378653841,0.75)
(0.45778492170455054,0.76000000000000001)
(0.45787103546476904,0.77000000000000002)
(0.4580846369424984,0.78000000000000003)
(0.45851600379365431,0.79000000000000004)
(0.45859814854485781,0.80000000000000004)
(0.45886431236740666,0.81000000000000005)
(0.46036500803800595,0.81999999999999995)
(0.46076387785488426,0.82999999999999996)
(0.46114563389403618,0.83999999999999997)
(0.46118529503633787,0.84999999999999998)
(0.46141315811538153,0.85999999999999999)
(0.46193268937194631,0.87)
(0.46233194692354745,0.88)
(0.46244225813862028,0.89000000000000001)
(0.46258666980054075,0.90000000000000002)
(0.46317994987006239,0.91000000000000003)
(0.46373436917814748,0.92000000000000004)
(0.46466624742272455,0.93000000000000005)
(0.46487558839183207,0.93999999999999995)
(0.46538637107799552,0.94999999999999996)
(0.46585754547801872,0.95999999999999996)
(0.46636688924397696,0.96999999999999997)
(0.46736370694997026,0.97999999999999998)
(0.46864678132154375,0.98999999999999999)
(0.47059136872004081,1)
};
\addlegendentry{Test}
\addplot[mark=none,journalgray,densely dotted] coordinates {
(0.46779824936163961,0)
(0.46779824936163961,1)
};
\addlegendentry{Radius $\widehat q$}
\nextgroupplot[title={(b) All held-out cohorts},xlabel={Cohort index (not time)},ylabel={Disparity contrast},xmin=-2,xmax=101,ymin=-0.52,ymax=0.52,legend pos=north east]
\addplot[only marks,mark=none,journalblue!25,forget plot,error bars/.cd,y dir=both,y explicit,error bar style={line width=0.25pt}] coordinates {
(0,-1.5114766465457175e-05) +- (0,0.46779824936163961)
(1,1.8390637412296629e-05) +- (0,0.46779824936163961)
(2,4.4323861913220242e-05) +- (0,0.46779824936163961)
(3,6.3842108289663413e-05) +- (0,0.46779824936163961)
(4,-1.1242748184439599e-05) +- (0,0.46779824936163961)
(5,-6.6676696183709527e-05) +- (0,0.46779824936163961)
(6,4.0134250341217204e-05) +- (0,0.46779824936163961)
(7,-2.6768582762293214e-05) +- (0,0.46779824936163961)
(8,1.1594146262408622e-05) +- (0,0.46779824936163961)
(9,1.855575477315019e-05) +- (0,0.46779824936163961)
(10,-8.2113956566112756e-05) +- (0,0.46779824936163961)
(11,2.2588839271336925e-05) +- (0,0.46779824936163961)
(12,-2.0997010460682697e-05) +- (0,0.46779824936163961)
(13,-4.7960809322414311e-05) +- (0,0.46779824936163961)
(14,3.6589011325846577e-05) +- (0,0.46779824936163961)
(15,-7.5978811586302486e-06) +- (0,0.46779824936163961)
(16,3.3462709007142655e-05) +- (0,0.46779824936163961)
(17,-1.9221229327431866e-05) +- (0,0.46779824936163961)
(18,-1.5940482777240805e-05) +- (0,0.46779824936163961)
(19,-1.1224901476966642e-05) +- (0,0.46779824936163961)
(20,-3.6038463626680839e-05) +- (0,0.46779824936163961)
(21,-4.4312392271594891e-05) +- (0,0.46779824936163961)
(22,-2.8388302157206224e-05) +- (0,0.46779824936163961)
(23,3.1314566643111941e-05) +- (0,0.46779824936163961)
(24,-1.1158133773364609e-05) +- (0,0.46779824936163961)
(25,1.1387423437952959e-06) +- (0,0.46779824936163961)
(26,5.8437923455209595e-05) +- (0,0.46779824936163961)
(27,-1.7333201967895118e-05) +- (0,0.46779824936163961)
(28,2.05691636902261e-06) +- (0,0.46779824936163961)
(29,3.7027008234533088e-05) +- (0,0.46779824936163961)
(30,3.6958462483471788e-06) +- (0,0.46779824936163961)
(31,-8.0368534880609355e-06) +- (0,0.46779824936163961)
(32,-2.2121144476985877e-05) +- (0,0.46779824936163961)
(33,-7.0869672418080731e-05) +- (0,0.46779824936163961)
(34,-3.3925967723669181e-05) +- (0,0.46779824936163961)
(35,-4.2969875313145223e-05) +- (0,0.46779824936163961)
(36,4.0797132991043927e-06) +- (0,0.46779824936163961)
(37,-2.4306240462179662e-05) +- (0,0.46779824936163961)
(38,2.9883971310665225e-05) +- (0,0.46779824936163961)
(39,-1.1149149226147292e-05) +- (0,0.46779824936163961)
(40,5.4584386103589955e-05) +- (0,0.46779824936163961)
(41,-1.3782643961235408e-05) +- (0,0.46779824936163961)
(42,4.1083594602031592e-05) +- (0,0.46779824936163961)
(43,-5.1660150830190599e-06) +- (0,0.46779824936163961)
(44,1.883830039574319e-05) +- (0,0.46779824936163961)
(45,3.8489772503091935e-06) +- (0,0.46779824936163961)
(46,1.954459792719021e-05) +- (0,0.46779824936163961)
(47,4.4521206557734949e-05) +- (0,0.46779824936163961)
(48,1.3381449016733327e-05) +- (0,0.46779824936163961)
(49,-5.9333797298180557e-05) +- (0,0.46779824936163961)
(50,1.0097869021188921e-05) +- (0,0.46779824936163961)
(51,5.0434722125236586e-05) +- (0,0.46779824936163961)
(52,-4.0542258915601814e-05) +- (0,0.46779824936163961)
(53,2.2721634498498733e-05) +- (0,0.46779824936163961)
(54,-1.5576000422803937e-05) +- (0,0.46779824936163961)
(55,1.7202648535788456e-05) +- (0,0.46779824936163961)
(56,-4.158803445258874e-06) +- (0,0.46779824936163961)
(57,2.2684952921347978e-05) +- (0,0.46779824936163961)
(58,1.143053046669118e-05) +- (0,0.46779824936163961)
(59,-2.6008009287675771e-05) +- (0,0.46779824936163961)
(60,-2.7997303628235493e-08) +- (0,0.46779824936163961)
(61,-3.7649508673284759e-05) +- (0,0.46779824936163961)
(62,-3.0662936581590805e-05) +- (0,0.46779824936163961)
(63,3.8858133605254586e-05) +- (0,0.46779824936163961)
(64,4.2049474665253883e-05) +- (0,0.46779824936163961)
(65,-3.1345149687223017e-06) +- (0,0.46779824936163961)
(66,1.0565315541610776e-05) +- (0,0.46779824936163961)
(67,8.3249318244826842e-06) +- (0,0.46779824936163961)
(68,5.3644420817539062e-06) +- (0,0.46779824936163961)
(69,3.0045364464187374e-05) +- (0,0.46779824936163961)
(70,1.9016791791698351e-06) +- (0,0.46779824936163961)
(71,4.6650276776125099e-05) +- (0,0.46779824936163961)
(72,6.4108475991697667e-06) +- (0,0.46779824936163961)
(73,1.2888514587319766e-05) +- (0,0.46779824936163961)
(74,-1.5558794205644544e-06) +- (0,0.46779824936163961)
(75,-1.4210366808833919e-05) +- (0,0.46779824936163961)
(76,2.0672734690266314e-05) +- (0,0.46779824936163961)
(77,-7.3068167125017736e-06) +- (0,0.46779824936163961)
(78,2.9927634257187474e-05) +- (0,0.46779824936163961)
(79,8.0789162023170435e-06) +- (0,0.46779824936163961)
(80,-4.8483859137013474e-05) +- (0,0.46779824936163961)
(81,7.2948058675276206e-05) +- (0,0.46779824936163961)
(82,-4.9956389781002919e-06) +- (0,0.46779824936163961)
(83,5.1748671263021628e-05) +- (0,0.46779824936163961)
(84,2.5595323580610008e-05) +- (0,0.46779824936163961)
(85,-1.9335216364976815e-05) +- (0,0.46779824936163961)
(86,5.135675959175301e-05) +- (0,0.46779824936163961)
(87,-1.5159737358813596e-05) +- (0,0.46779824936163961)
(88,6.1085071616395759e-05) +- (0,0.46779824936163961)
(89,-2.9033060865990556e-05) +- (0,0.46779824936163961)
(90,3.0451080021004495e-06) +- (0,0.46779824936163961)
(91,-4.0885754137007235e-05) +- (0,0.46779824936163961)
(92,2.0976095148700358e-05) +- (0,0.46779824936163961)
(93,-4.0386811247891674e-05) +- (0,0.46779824936163961)
(94,-2.2118983066518605e-05) +- (0,0.46779824936163961)
(95,3.8787516145361023e-05) +- (0,0.46779824936163961)
(96,4.095258927583334e-06) +- (0,0.46779824936163961)
(97,2.2689563685299174e-05) +- (0,0.46779824936163961)
(98,-7.5319003299545439e-07) +- (0,0.46779824936163961)
(99,3.8948034505909002e-05) +- (0,0.46779824936163961)
};
\addplot[mark=none,journalblue,line width=1pt] coordinates {
(0,-1.5114766465457175e-05)
(1,1.8390637412296629e-05)
(2,4.4323861913220242e-05)
(3,6.3842108289663413e-05)
(4,-1.1242748184439599e-05)
(5,-6.6676696183709527e-05)
(6,4.0134250341217204e-05)
(7,-2.6768582762293214e-05)
(8,1.1594146262408622e-05)
(9,1.855575477315019e-05)
(10,-8.2113956566112756e-05)
(11,2.2588839271336925e-05)
(12,-2.0997010460682697e-05)
(13,-4.7960809322414311e-05)
(14,3.6589011325846577e-05)
(15,-7.5978811586302486e-06)
(16,3.3462709007142655e-05)
(17,-1.9221229327431866e-05)
(18,-1.5940482777240805e-05)
(19,-1.1224901476966642e-05)
(20,-3.6038463626680839e-05)
(21,-4.4312392271594891e-05)
(22,-2.8388302157206224e-05)
(23,3.1314566643111941e-05)
(24,-1.1158133773364609e-05)
(25,1.1387423437952959e-06)
(26,5.8437923455209595e-05)
(27,-1.7333201967895118e-05)
(28,2.05691636902261e-06)
(29,3.7027008234533088e-05)
(30,3.6958462483471788e-06)
(31,-8.0368534880609355e-06)
(32,-2.2121144476985877e-05)
(33,-7.0869672418080731e-05)
(34,-3.3925967723669181e-05)
(35,-4.2969875313145223e-05)
(36,4.0797132991043927e-06)
(37,-2.4306240462179662e-05)
(38,2.9883971310665225e-05)
(39,-1.1149149226147292e-05)
(40,5.4584386103589955e-05)
(41,-1.3782643961235408e-05)
(42,4.1083594602031592e-05)
(43,-5.1660150830190599e-06)
(44,1.883830039574319e-05)
(45,3.8489772503091935e-06)
(46,1.954459792719021e-05)
(47,4.4521206557734949e-05)
(48,1.3381449016733327e-05)
(49,-5.9333797298180557e-05)
(50,1.0097869021188921e-05)
(51,5.0434722125236586e-05)
(52,-4.0542258915601814e-05)
(53,2.2721634498498733e-05)
(54,-1.5576000422803937e-05)
(55,1.7202648535788456e-05)
(56,-4.158803445258874e-06)
(57,2.2684952921347978e-05)
(58,1.143053046669118e-05)
(59,-2.6008009287675771e-05)
(60,-2.7997303628235493e-08)
(61,-3.7649508673284759e-05)
(62,-3.0662936581590805e-05)
(63,3.8858133605254586e-05)
(64,4.2049474665253883e-05)
(65,-3.1345149687223017e-06)
(66,1.0565315541610776e-05)
(67,8.3249318244826842e-06)
(68,5.3644420817539062e-06)
(69,3.0045364464187374e-05)
(70,1.9016791791698351e-06)
(71,4.6650276776125099e-05)
(72,6.4108475991697667e-06)
(73,1.2888514587319766e-05)
(74,-1.5558794205644544e-06)
(75,-1.4210366808833919e-05)
(76,2.0672734690266314e-05)
(77,-7.3068167125017736e-06)
(78,2.9927634257187474e-05)
(79,8.0789162023170435e-06)
(80,-4.8483859137013474e-05)
(81,7.2948058675276206e-05)
(82,-4.9956389781002919e-06)
(83,5.1748671263021628e-05)
(84,2.5595323580610008e-05)
(85,-1.9335216364976815e-05)
(86,5.135675959175301e-05)
(87,-1.5159737358813596e-05)
(88,6.1085071616395759e-05)
(89,-2.9033060865990556e-05)
(90,3.0451080021004495e-06)
(91,-4.0885754137007235e-05)
(92,2.0976095148700358e-05)
(93,-4.0386811247891674e-05)
(94,-2.2118983066518605e-05)
(95,3.8787516145361023e-05)
(96,4.095258927583334e-06)
(97,2.2689563685299174e-05)
(98,-7.5319003299545439e-07)
(99,3.8948034505909002e-05)
};
\addlegendentry{Predicted}
\addplot[only marks,mark=*,mark size=1.1pt,journalgray] coordinates {
(0,-0.45887942713387214)
(1,-0.4658391548406064)
(2,-0.44122042490948626)
(3,-0.45687108157734774)
(4,-0.4611965377845223)
(5,-0.45785159840073425)
(6,-0.45086724500357384)
(7,-0.46079064643764656)
(8,-0.44915069141696273)
(9,-0.44765635161446243)
(10,-0.44886184218681552)
(11,-0.46485299955256076)
(12,-0.43555681475000896)
(13,-0.45293368506370479)
(14,-0.44873595476438483)
(15,-0.46737130483112888)
(16,-0.45440452359254191)
(17,-0.44561186284859255)
(18,-0.44636862295435076)
(19,-0.45632678227229123)
(20,-0.44967932687460144)
(21,-0.44642114918067133)
(22,-0.44655450240245564)
(23,-0.44310804898830802)
(24,-0.45852716192742765)
(25,-0.43896191637193022)
(26,-0.45137135720107013)
(27,-0.46116296709600407)
(28,-0.44424439050355602)
(29,-0.45517739018308828)
(30,-0.45542148575007169)
(31,-0.45402452708237634)
(32,-0.45690218834712093)
(33,-0.45729122345895651)
(34,-0.45109935908597509)
(35,-0.43780112228076273)
(36,-0.45311954852597108)
(37,-0.45447010988861281)
(38,-0.45051825209245655)
(39,-0.46467739657195073)
(40,-0.46238767375251671)
(41,-0.45809841958645964)
(42,-0.45587518905196556)
(43,-0.45258622916166036)
(44,-0.43483911004876435)
(45,-0.44391439107755448)
(46,-0.4456057630694904)
(47,-0.44795180610482821)
(48,-0.45858476709584106)
(49,-0.46544570487529369)
(50,-0.46316985200104122)
(51,-0.43781111433309977)
(53,-0.45784831383027053)
(54,-0.45694633700454701)
(55,-0.45404331444282442)
(56,-0.45291771045903806)
(57,-0.44864875422384404)
(58,-0.44578400209952107)
(59,-0.45193574135406728)
(60,-0.4427036828618155)
(61,-0.44243914976844467)
(62,-0.46039567097458756)
(63,-0.45230479046027461)
(64,-0.4372124305456585)
(65,-0.45121933789766455)
(66,-0.45678965995502607)
(67,-0.46140483318355702)
(68,-0.45704106555501622)
(69,-0.46370432381368332)
(70,-0.44671964874580528)
(71,-0.44484162213488171)
(72,-0.45518599708094704)
(73,-0.453889401541551)
(74,-0.44755566124714719)
(76,-0.44764740717374657)
(77,-0.44262835972306169)
(78,-0.45101992553014686)
(79,-0.45125038069372841)
(80,-0.440014769717058)
(81,-0.46629394118530171)
(82,-0.45413282147134032)
(83,-0.45314021912477254)
(84,-0.45048113125395084)
(85,-0.43508566226393164)
(86,-0.45176969570747538)
(87,-0.46234710666090628)
(88,-0.45496349260117563)
(89,-0.4470694514176331)
(90,-0.45720562111271906)
(91,-0.4442000107553235)
(92,-0.46256569370539202)
(93,-0.43573381071939632)
(94,-0.45208589194754228)
(95,-0.46189390185580093)
(96,-0.45393884547626884)
(97,-0.45507172265523127)
(98,-0.44457189341777903)
(99,-0.45631419479487623)
};
\addlegendentry{Realized: covered}
\addplot[only marks,mark=x,mark size=3pt,journalorange,thick] coordinates {
(52,-0.4706319109789564)
(75,-0.46866099168835257)
};
\addlegendentry{Realized: missed}
\end{groupplot}
\end{tikzpicture}

==> journal_edmd_results.tex <==
\begin{tikzpicture}[font=\small]
\definecolor{journalgray}{HTML}{555555}
\definecolor{journalorange}{HTML}{D55E00}
\definecolor{journalblue}{HTML}{0072B2}
\begin{groupplot}[
group style={group size=2 by 1,horizontal sep=1.6cm},
width=7.4cm,height=6.1cm,
xlabel={Turn},xmin=0,xmax=25,xtick={0,5,10,15,20,25},
axis lines=left,grid=major,grid style={black!12},
tick align=outside,scaled ticks=false,
legend style={draw=none,fill=white,font=\footnotesize},
legend cell align=left]
\nextgroupplot[title={(a) Realized group contrast},ylabel={$\delta_t$ (group 1 minus group 0)},legend pos=north east]
\addplot+[mark=none,line width=1pt,journalgray,densely dotted] coordinates {
(0,0)
(1,-0.054938751012795613)
(2,-0.099789368172897339)
(3,-0.14341020124658194)
(4,-0.17919756154135633)
(5,-0.21281552505461959)
(6,-0.24183989609173703)
(7,-0.27109255424734857)
(8,-0.2981351339032205)
(9,-0.32230819165780156)
(10,-0.33624130756065096)
(11,-0.35194197451819575)
(12,-0.36774914645867091)
(13,-0.38076122223100711)
(14,-0.39186084064305193)
(15,-0.4062668621628937)
(16,-0.41567180549044225)
(17,-0.42497849936896875)
(18,-0.43087157756852906)
(19,-0.44428000287414565)
(20,-0.4426140878917072)
(21,-0.44800169962747038)
(22,-0.45432130708543422)
(23,-0.45712979607032578)
(24,-0.46051133824421381)
(25,-0.46854434958263291)
};
\addlegendentry{No control}
\addplot+[mark=none,line width=1pt,journalorange,dashed] coordinates {
(0,0)
(1,-0.054807511748179834)
(2,-0.099502649723951286)
(3,-0.1429633916823656)
(4,-0.17852607879996482)
(5,-0.21179297784992912)
(6,-0.24041911807968752)
(7,-0.26918016109848264)
(8,-0.29563517640179438)
(9,-0.31924682581049257)
(10,-0.3325547897449036)
(11,-0.34764723843895945)
(12,-0.36281703169368335)
(13,-0.37508982860874163)
(14,-0.38547050695682283)
(15,-0.39923473000367082)
(16,-0.40806331172591948)
(17,-0.41680247390223074)
(18,-0.42214159558381459)
(19,-0.434969397647684)
(20,-0.43277033502015938)
(21,-0.43767825294340845)
(22,-0.44352704440932261)
(23,-0.44593852673100337)
(24,-0.44893730423581335)
(25,-0.45663286561830013)
};
\addlegendentry{Projected MPC}
\addplot+[mark=none,line width=1pt,journalblue,solid] coordinates {
(0,0)
(1,-0.0551480095767675)
(2,-0.096785399677376358)
(3,-0.13496985828019192)
(4,-0.16369214086173417)
(5,-0.18935359264569537)
(6,-0.20972189617994164)
(7,-0.23012826004241571)
(8,-0.24815865640127155)
(9,-0.26321792288332735)
(10,-0.26815433826953428)
(11,-0.27546786336022433)
(12,-0.28334902961753766)
(13,-0.28891646155474626)
(14,-0.29304248687334949)
(15,-0.30092999527920805)
(16,-0.30408617044003083)
(17,-0.30766898440969881)
(18,-0.30830760397630319)
(19,-0.31707093490565752)
(20,-0.31084748580556426)
(21,-0.31255729563398299)
(22,-0.31558879530559997)
(23,-0.3152988418767414)
(24,-0.31601297762734631)
(25,-0.32155266349549677)
};
\addlegendentry{Raw MPC}
\nextgroupplot[title={(b) Mean knowledge},ylabel={$\overline{k}_t$}]
\addplot+[mark=none,line width=1pt,journalgray,densely dotted] coordinates {
(0,0.29825448449473074)
(1,0.28009700122285658)
(2,0.25819309413316088)
(3,0.23268221989442292)
(4,0.21412694250710823)
(5,0.19187969201674682)
(6,0.17700288370390596)
(7,0.16244458740070272)
(8,0.15349331143372244)
(9,0.14379858447501814)
(10,0.14183188461788382)
(11,0.14096717698669123)
(12,0.13611699272410813)
(13,0.13485820970305148)
(14,0.1332298808564607)
(15,0.13192678052183773)
(16,0.12961237890184374)
(17,0.12597955699254235)
(18,0.12525097286830683)
(19,0.12321529259594395)
(20,0.12139885462952625)
(21,0.12047468116718313)
(22,0.12050863935778608)
(23,0.12157023164762568)
(24,0.12038194706701671)
(25,0.12011416094375271)
};
\addplot+[mark=none,line width=1pt,journalorange,dashed] coordinates {
(0,0.29825448449473074)
(1,0.33374953289758846)
(2,0.36235522687822874)
(3,0.3831201015223305)
(4,0.40678051748798655)
(5,0.4210726074750889)
(6,0.43807181086360469)
(7,0.4514171395003217)
(8,0.4656262827546887)
(9,0.47489178387901365)
(10,0.48812021517585275)
(11,0.49822090347056197)
(12,0.50269639555609014)
(13,0.51059200987266862)
(14,0.5171221160878211)
(15,0.52159546733862805)
(16,0.52692276027886265)
(17,0.53224837707642658)
(18,0.53826857011902374)
(19,0.54130933190437192)
(20,0.54357994059277281)
(21,0.54778489795353402)
(22,0.55122612497967238)
(23,0.55817597172097333)
(24,0.55526452145504668)
(25,0.55659891404260964)
};
\addplot+[mark=none,line width=1pt,journalblue,solid] coordinates {
(0,0.29825448449473074)
(1,0.32569552936614782)
(2,0.34891407262887014)
(3,0.36757013888681667)
(4,0.3916171484554038)
(5,0.40816230870437914)
(6,0.4288568976465521)
(7,0.44763358487410859)
(8,0.46760693571842998)
(9,0.4831496703520971)
(10,0.50271434529991632)
(11,0.51914000754272749)
(12,0.53059871035860318)
(13,0.54586483740164859)
(14,0.55952127174567579)
(15,0.57104747196573957)
(16,0.58360472196182533)
(17,0.59599693929480169)
(18,0.60869350757762752)
(19,0.61884973843638746)
(20,0.62808712022906343)
(21,0.63951616965030034)
(22,0.64960583827942409)
(23,0.66233730171577931)
(24,0.66485359771490704)
(25,0.67082080608255079)
};
\end{groupplot}
\end{tikzpicture}

==> journal_paired_effects.tex <==
\begin{tikzpicture}[font=\small]
\definecolor{journalgray}{HTML}{555555}
\definecolor{journalorange}{HTML}{D55E00}
\definecolor{journalblue}{HTML}{0072B2}
\definecolor{journalgreen}{HTML}{009E73}
\begin{groupplot}[
group style={group size=2 by 1,horizontal sep=1.65cm,vertical sep=2.3cm},
width=7.4cm,height=6.1cm,
axis lines=left,grid=major,grid style={black!12},tick align=outside,scaled ticks=false,
legend style={draw=none,fill=white,font=\scriptsize},legend cell align=left]
\nextgroupplot[ytick={-0.145,-0.140,-0.135,-0.130},ymin=-0.145,ymax=-0.128,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},title={(a) Effect on disparity contrast},ylabel={$\tau_\delta$},xlabel={Replicate / summary},xmin=-0.5,xmax=11.8,xtick={0,1,2,3,4,5,6,7,8,9,11},xticklabels={0,1,2,3,4,5,6,7,8,9,Mean}]
\addplot[only marks,mark=*,journalorange,mark options={draw=journalorange,fill=journalorange},mark size=2pt] coordinates {
(0,-0.13508020212280342)
(1,-0.13074152813431467)
(2,-0.13838244850960568)
(3,-0.14137241945442908)
(4,-0.13605808149312137)
(5,-0.13366521552417254)
(6,-0.13837917263649924)
(7,-0.13263824303121086)
(8,-0.14227956849702733)
(9,-0.13567835347494833)
};
\addplot[only marks,mark=diamond*,journalblue,mark options={draw=journalblue,fill=journalblue},mark size=3pt,error bars/.cd,y dir=both,y explicit] coordinates {
(11,-0.13642752328781327) +- (0,0.0026463011255004579)};
\nextgroupplot[title={(b) Effect on mean knowledge},ylabel={$\tau_k$},xlabel={Replicate / summary},xmin=-0.5,xmax=11.8,xtick={0,1,2,3,4,5,6,7,8,9,11},xticklabels={0,1,2,3,4,5,6,7,8,9,Mean}]
\addplot[only marks,mark=*,journalorange,mark options={draw=journalorange,fill=journalorange},mark size=2pt] coordinates {
(0,-0.11422189203994082)
(1,-0.16119826417187333)
(2,-0.16244394397158957)
(3,-0.084020933112200935)
(4,-0.1595474788349065)
(5,-0.20442037793350237)
(6,-0.18078997716712852)
(7,-0.15674980085196211)
(8,-0.21296730415388343)
(9,-0.16288514536359699)
};
\addplot[only marks,mark=diamond*,journalblue,mark options={draw=journalblue,fill=journalblue},mark size=3pt,error bars/.cd,y dir=both,y explicit] coordinates {
(11,-0.15992451176005845) +- (0,0.027298182162712622)};
\end{groupplot}
\end{tikzpicture}
